An embedded corrector problem for homogenization. Part II: Algorithms and discretization

This contribution is the numerically oriented companion article of the work [E. Canc\`es, V. Ehrlacher, F. Legoll, B. Stamm and S. Xiang, arxiv preprint 1807.05131]. We focus here on the numerical resolution of the embedded corrector problem introduced in [E. Canc\`es, V. Ehrlacher, F. Legoll and B. Stamm, CRAS 2015; E. Canc\`es, V. Ehrlacher, F. Legoll, B. Stamm and S. Xiang, arxiv preprint 1807.05131] in the context of homogenization of diffusion equations. Our approach consists in considering a corrector-type problem, posed on the whole space, but with a diffusion matrix which is constant outside some bounded domain. In [E. Canc\`es, V. Ehrlacher, F. Legoll, B. Stamm and S. Xiang, arxiv preprint 1807.05131], we have shown how to define three approximate homogenized diffusion coefficients on the basis of the embedded corrector problems. We have also proved that these approximations all converge to the exact homogenized coefficients when the size of the bounded domain increases. We show here that, under the assumption that the diffusion matrix is piecewise constant, the corrector problem to solve can be recast as an integral equation. In case of spherical inclusions with isotropic materials, we explain how to efficiently discretize this integral equation using spherical harmonics, and how to use the fast multipole method (FMM) to compute the resulting matrix-vector products at a cost which scales only linearly with respect to the number of inclusions. Numerical tests illustrate the performance of our approach in various settings.

==> Geom.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Geom.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{331.53186692bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%0.67565149
  \begin{picture}(1,0.67565149)%
    \put(0,0){\includegraphics[width=\unitlength]{Geom.pdf}}%
    \put(0.56,0.145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_i$}}}%
    \put(0.49,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_0$}}}%
    \put(0.36,0.59){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_0$}}}%
    \put(0.50,0.30){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_i$}}}%
    \put(0.09,0.51){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_\infty,\A_\infty$}}}%
    \put(0.33,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_0,\A_0$}}}%
    \put(0.43,0.425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_1,\A_1$}}}%
   % \put(0.65,0.375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\A_2$}}}%
    \put(0.475,0.2425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_i,\A_i$}}}%
    \put(0.34,0.33){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\A_M$}}}%
    \put(0.34,0.36){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_M$,}}}%
    \put(0.71,0.55){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_0$}}}%
    \put(0.63,0.47){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_\infty$}}}%
  \end{picture}%
\endgroup%

